Cubulating a free-product-by-cyclic group

Let $G = H_1 * ... * H_k * F_r$ be a torsion-free group and $\phi$ an automorphism of $G$ that preserves this free factor system. We show that when $\phi$ is fully irreducible and atoroidal relative to this free factor system, the mapping torus $\Gamma = G \rtimes_{\phi} \mathbb{Z}$ acts relatively geometrically on a hyperbolic CAT(0) cube complex. This is a generalisation of a result of Hagen and Wise for hyperbolic free-by-cyclic groups.

==> tikzpics/2-cells.tex <==
\begin{tikzpicture}[scale=.5,line cap=round,line join=round,>=triangle 45,x=1cm,y=1cm]
% \clip(-14.387105658369531,-3.9683314733824613) rectangle (-1.5687854416463496,13.806405893807119);
\draw [line width=3pt,color=red] (-6,7)-- (-6,5);
\draw [color=red, line width = 2pt] (-6,6.5)-- (-6,5.5);
\draw [line width=3pt,color=red] (-2,9)-- (-3,7.5);
\draw [line width=3pt,color=red] (-3,7.5)-- (-3,5.6);
\draw [line width=3pt,color=red] (-3,5.6)-- (-2,4);
\draw [line width=2pt] (-6,7)-- (-2,9);
\draw [line width=2pt] (-6,5)-- (-2,4);
\draw [line width=2pt] (-2,9)-- (3,11);
\draw [line width=2pt] (-3,7.5)-- (3,8);
\draw [line width=2pt] (-3,5.6)-- (3,5);
\draw [line width=2pt] (-2,4)-- (3,2);
\draw [line width=3pt,color=red] (3,2)-- (2,3);
\draw [line width=3pt,color=red] (2,3)-- (2,4);
\draw [line width=3pt,color=red] (2,4)-- (3,5);
\draw [line width=3pt,color=red] (3,5)-- (4,6);
\draw [line width=3pt,color=red] (4,6)-- (4.028,7.15);
\draw [line width=3pt,color=red] (4.028,7.15)-- (3,8);
\draw [line width=3pt,color=red] (3,8)-- (2,9);
\draw [line width=3pt,color=red] (2,9)-- (2,10);
\draw [line width=3pt,color=red] (2,10)-- (3,11);


\draw [line width=0.8pt] (-6,7)-- (-5.3,7.876);
\draw [line width=0.8pt] (-6,7)-- (-5.696,7.92);
\draw [line width=0.8pt] (-6,7)-- (-6.026,7.986);
\draw [line width=0.8pt,dotted] (-6.0167245022983495,7.63424458716049)-- (-6.752,7.238);
\draw [line width=0.8pt] (-6,7)-- (-7.06,7.304);
\draw [line width=0.8pt] (-6,5)-- (-5.322,4.114);
\draw [line width=0.8pt] (-6,5)-- (-5.74,4.07);
\draw [line width=0.8pt] (-6,5)-- (-6.114,4.026);
\draw [line width=0.8pt] (-6,5)-- (-6.906,4.95);
\draw [line width=0.8pt] (-2,4)-- (-0.944,4.18);
\draw [line width=0.8pt] (-2,4)-- (-1.384,4.488);
\draw [line width=0.8pt] (-2,4)-- (-0.988,3.806);
\draw [line width=0.8pt] (-2.96,5.66)-- (-2.022,5.918);
\draw [line width=0.8pt] (-2.96,5.66)-- (-2.352,6.072);
\draw [line width=0.8pt] (-2.96,5.66)-- (-2.638,6.27);
\draw [line width=0.8pt] (-2,9)-- (-2.66,9.504);
\draw [line width=0.8pt] (-2,9)-- (-2.374,9.702);
\draw [line width=0.8pt] (-2,9)-- (-2.066,9.834);
\draw [line width=0.8pt] (-2,9)-- (-1.274,9.636);
\draw [line width=0.8pt] (3,11)-- (2.18,11.242);
\draw [line width=0.8pt] (3,11)-- (2.4,11.506);
\draw [line width=0.8pt] (3,11)-- (3.6963425995492196,11.550223891810681);
\draw [line width=0.8pt] (3,11)-- (3.8963425995492194,11.030223891810682);
\draw [line width=0.8pt] (4.028,7.15)-- (4.0763425995492195,8.030223891810678);
\draw [line width=0.8pt] (4.028,7.15)-- (4.396342599549219,7.990223891810678);
\draw [line width=0.8pt] (4.028,7.15)-- (4.65634259954922,6.430223891810677);
\draw [line width=0.8pt] (4.028,7.15)-- (4.896342599549219,6.710223891810677);
\draw [line width=0.8pt] (2,9)-- (2.65634259954922,9.490223891810679);
\draw [line width=0.8pt] (2,9)-- (2.8563425995492198,9.010223891810679);
\draw [line width=0.8pt] (3,5)-- (3.9163425995492194,5.010223891810675);
\draw [line width=0.8pt] (3,5)-- (3.7963425995492193,4.4902238918106745);
\draw [line width=0.8pt] (3,5)-- (3.4763425995492194,4.350223891810674);
\draw [line width=0.8pt] (3,5)-- (2.7763425995492197,4.410223891810674);
\draw [line width=0.8pt] (2,3)-- (2.29634259954922,3.510223891810673);
\draw [line width=0.8pt] (2,3)-- (2.57634259954922,3.350223891810673);
\draw [line width=0.8pt] (2,3)-- (2.65634259954922,2.6502238918106724);
\draw [line width=0.8pt] (3,2)-- (3.2963425995492197,2.4502238918106722);
\draw [line width=0.8pt] (3,2)-- (3.5963425995492195,2.110223891810672);
\draw [line width=0.8pt] (3,2)-- (3.0963425995492195,1.270223891810671);
\draw [line width=0.8pt] (3,2)-- (2.67634259954922,1.410223891810671);
\draw [line width=0.8pt,dotted] (-6.163657400450777,4.4502238918106745)-- (-6.463657400450777,4.890223891810675);
\draw [line width=0.8pt,dotted] (-2.066,9.834)-- (-1.274,9.636);
\draw [line width=0.8pt,dotted] (-1.384,4.488)-- (-0.944,4.18);
\draw [line width=0.8pt,dotted] (-0.944,4.18)-- (-0.988,3.806);
\draw [line width=0.8pt,dotted] (2.6912053228772304,11.260416844373536)-- (3.3236152407482327,11.255708666005802);
\draw [line width=0.8pt,dotted] (4.216108932156037,7.579094053345781)-- (4.481055023177773,6.920548197229784);
\draw [line width=0.8pt,dotted] (2.7763425995492197,4.410223891810674)-- (3.4763425995492194,4.350223891810674);
\draw [line width=0.8pt,dotted] (2.57634259954922,3.350223891810673)-- (2.65634259954922,2.6502238918106724);
\draw [line width=0.8pt,dotted] (3.31531500599035,2.0582806714342285)-- (3.0409227328098853,1.6900184048779718);
% \begin{scriptsize}
\draw [fill=blue] (-6,7) circle (2.5pt);
\draw [fill=blue] (-6,5) circle (2.5pt);
\draw (-6.5,6) node {$e_0$};
\draw (-6,0) node {$T_0$};
\draw (-2,0) node {$T_1$};
\draw (3,0) node {$T_2$};

\draw [left] (-4,6.2) node {$R_{e_0}$};
\draw (-2.5,6.8) node {${f_1}$};
\draw (0.5,6.8) node {$R_{f_1}$};


\draw [fill=blue] (-2,9) circle (2.5pt);
\draw [fill=blue] (-2.96,7.44) circle (2.5pt);
\draw [fill=blue] (-2.96,5.66) circle (2.5pt);

\draw [fill=blue] (-2,4) circle (2.5pt);
\draw [fill=blue] (3,11) circle (2.5pt);
\draw [fill=blue] (3,8) circle (2.5pt);
\draw [fill=blue] (3,5) circle (2.5pt);
\draw [fill=blue] (3,2) circle (2.5pt);
\draw [fill=blue] (2,3) circle (2.5pt);
\draw [fill=blue] (2,4) circle (2.5pt);
\draw [fill=blue] (4,6) circle (2.5pt);
\draw [fill=blue] (4.028,7.15) circle (2.5pt);
\draw [fill=blue] (2,9) circle (2.5pt);
\draw [fill=blue] (2,10) circle (2.5pt);
\draw [fill=blue] (-5.3,7.876) circle (1pt);
\draw [fill=blue] (-5.696,7.92) circle (1pt);
\draw [fill=blue] (-6.026,7.986) circle (1pt);
\draw [fill=blue] (-7.06,7.304) circle (1pt);
\draw [fill=blue] (-5.322,4.114) circle (1pt);
\draw [fill=blue] (-5.74,4.07) circle (1pt);
\draw [fill=blue] (-6.114,4.026) circle (1pt);
\draw [fill=blue] (-6.906,4.95) circle (1pt);
\draw [fill=blue] (-0.944,4.18) circle (1pt);
\draw [fill=blue] (-1.384,4.488) circle (1pt);
\draw [fill=blue] (-0.988,3.806) circle (1pt);
\draw [fill=blue] (-2.022,5.918) circle (1pt);
\draw [fill=blue] (-2.352,6.072) circle (1pt);
\draw [fill=blue] (-2.638,6.27) circle (1pt);
\draw [fill=blue] (-2.66,9.504) circle (1pt);
\draw [fill=blue] (-2.374,9.702) circle (1pt);
\draw [fill=blue] (-2.066,9.834) circle (1pt);
\draw [fill=blue] (-1.274,9.636) circle (1pt);
\draw [fill=blue] (2.18,11.242) circle (1pt);
\draw [fill=blue] (2.4,11.506) circle (1pt);
\draw [fill=blue] (3.6963425995492196,11.550223891810681) circle (1pt);
\draw [fill=blue] (3.8963425995492194,11.030223891810682) circle (1pt);
\draw [fill=blue] (4.0763425995492195,8.030223891810678) circle (1pt);
\draw [fill=blue] (4.396342599549219,7.990223891810678) circle (1pt);
\draw [fill=blue] (4.65634259954922,6.430223891810677) circle (1pt);
\draw [fill=blue] (4.896342599549219,6.710223891810677) circle (1pt);
\draw [fill=blue] (2.65634259954922,9.490223891810679) circle (1pt);
\draw [fill=blue] (2.8563425995492198,9.010223891810679) circle (1pt);
\draw [fill=blue] (3.9163425995492194,5.010223891810675) circle (1pt);
\draw [fill=blue] (3.7963425995492193,4.4902238918106745) circle (1pt);
\draw [fill=blue] (3.4763425995492194,4.350223891810674) circle (1pt);
\draw [fill=blue] (2.7763425995492197,4.410223891810674) circle (1pt);
\draw [fill=blue] (2.29634259954922,3.510223891810673) circle (1pt);
\draw [fill=blue] (2.57634259954922,3.350223891810673) circle (1pt);
\draw [fill=blue] (2.65634259954922,2.6502238918106724) circle (1pt);
\draw [fill=blue] (3.2963425995492197,2.4502238918106722) circle (1pt);
\draw [fill=blue] (3.5963425995492195,2.110223891810672) circle (1pt);
\draw [fill=blue] (3.0963425995492195,1.270223891810671) circle (1pt);
\draw [fill=blue] (2.67634259954922,1.410223891810671) circle (1pt);
\draw [fill=blue] (-6.163657400450777,4.4502238918106745) circle (1pt);
\draw [fill=blue] (-6.463657400450777,4.890223891810675) circle (1pt);


\draw [fill=blue] (2.6912053228772304,11.260416844373536) circle (1pt);
\draw [fill=blue] (3.3236152407482327,11.255708666005802) circle (1pt);
\draw [fill=blue] (4.216108932156037,7.579094053345781) circle (1pt);
\draw [fill=blue] (4.481055023177773,6.920548197229784) circle (1pt);
\draw [fill=blue] (3.31531500599035,2.0582806714342285) circle (1pt);
\draw [fill=blue] (3.0409227328098853,1.6900184048779718) circle (1pt);
% \end{scriptsize}
\end{tikzpicture}

==> tikzpics/approximations.tex <==
\begin{tikzpicture}[line cap=round,line join=round,>=triangle 45,x=1cm,y=1cm, scale=.5]
\draw [line width=1.2pt,color=red] (-0.52,2.72)-- (-0.52,1.2);
\draw [line width=1.2pt,color=red] (-0.52,1.2)-- (-0.8,-0.06);
\draw [line width=1.2pt] (-0.52,1.2)-- (8.8,1.8);
\draw [shift={(-0.19777777777777658,22.053333333333324)},line width=1.2pt]  plot[domain=4.695723856670749:5.241356869229838,variable=\t]({1*19.336018332073213*cos(\t r)+0*19.336018332073213*sin(\t r)},{0*19.336018332073213*cos(\t r)+1*19.336018332073213*sin(\t r)});
\draw [shift={(-0.6231307309405295,-22.094124967251766)},line width=1.2pt]  plot[domain=1.1077142286854866:1.578823215572557,variable=\t]({1*22.034834826038637*cos(\t r)+0*22.034834826038637*sin(\t r)},{0*22.034834826038637*cos(\t r)+1*22.034834826038637*sin(\t r)});
\draw [shift={(21.45194178082192,0.9601472602739729)},line width=1.2pt,color=red]  plot[domain=2.7872249919041923:3.4081614624309373,variable=\t]({1*12.679786411834097*cos(\t r)+0*12.679786411834097*sin(\t r)},{0*12.679786411834097*cos(\t r)+1*12.679786411834097*sin(\t r)});
\draw [line width=1.2pt,color=red] (-0.52,2.72)-- (-1.86,4.44);
\draw [line width=1.2pt,color=red] (-0.52,2.72)-- (-0.1,5.98);
\draw [line width=1.2pt,color=red] (-0.8,-0.06)-- (-2.22,-2.92);
\draw [line width=1.2pt,color=red] (-0.8,-0.06)-- (0.08,-3.36);
\draw [line width=1.2pt] (-1.86,4.44)-- (-8.32,0.44);
\draw [line width=1.2pt,color=red] (-8.32,0.44)-- (-8.34,-1.16);
\draw [line width=1.2pt] (-8.34,-1.16)-- (-2.22,-2.92);
\draw [line width=1.2pt] (0.08,-3.36)-- (-1.6117156008892224,-1.6948638158754759);
\draw [ ,dashed] (-1.6117156008892224,-1.6948638158754759)-- (-6.032867545676891,1.8561810862681796);
\draw [line width=1.2pt] (-6.032867545676891,1.8561810862681796)-- (-7.36,2.94);
\draw [line width=1.2pt,color=red] (-7.36,2.94)-- (-7.4,4.26);
\draw [line width=1.2pt] (-7.4,4.26)-- (-0.1,5.98);
\draw [ ,color=blue] (0.2148309541697958,0.9897520661157008)-- (8.780717180349555,1.4260341286407408);
\draw [ ,color=blue] (0.19980465815176424,1.4255146506386152)-- (8.841394994453214,2.283436041507512);
\draw [ ,color=green] (8.780717180349555,1.4260341286407408)-- (9.380871525169045,1.695987978963182);
\draw [ ,color=green] (8.841394994453214,2.283436041507512)-- (9.380871525169045,2.07164537941397);
\draw [ ,color=brown] (9.380871525169045,2.07164537941397)-- (9.380871525169045,1.695987978963182);
\draw [ ,color=brown] (0.19980465815176424,1.4255146506386152)-- (0.19980465815176335,1.9965138993238134);
\draw [ ,color=brown] (0.2148309541697958,0.9897520661157008)-- (0.2148309541697949,0.43377911344853415);
\draw [ ,color=blue] (0.2148309541697949,0.43377911344853415)-- (8.90106394592467,-0.843307486376901);
\draw [ ,color=green] (8.90106394592467,-0.843307486376901)-- (9.365845229150997,-0.9937190082644612);
\draw [ ,color=brown] (9.365845229150997,-0.9937190082644612)-- (9.365845229150997,-0.7082193839218622);
\draw [ ,color=blue] (9.365845229150997,-0.7082193839218622)-- (11.965394440270453,-0.4076934635612316);
\draw [ ,color=green] (0.19980465815176335,1.9965138993238134)-- (-0.52,1.8272294515401915);
\draw [ ,color=blue] (-0.52,1.8272294515401915)-- (-7.58382,-0.19733);
\draw [ ,dashed,color=blue] (-0.52,1.8272294515401915)-- (-4.226934700602961,2.974405758140582);
\draw [ ,color=blue] (-4.226934700602961,2.974405758140582)-- (-6.997791134485342,3.8297220135236603);
\draw [ ,color=brown] (-6.997791134485342,3.8297220135236603)-- (-6.997791134485342,3.318827948910588);
\draw [ ,color=green] (-6.997791134485342,3.318827948910588)-- (-7.38195227795431,3.6644251724922228);
\draw [ ,color=brown] (-7.58382,-0.19733)-- (-7.595587973547305,0.8885523383608023);
\draw [ ,dashed,color=brown] (-7.595587973547305,0.8885523383608023)-- (-8.094710743801643,1.3503831705484575);
\draw [ ,dashed,color=brown] (-7.595587973547305,0.8885523383608023)-- (-7.809211119459045,1.4856198347107412);
\draw [ ,dashed,color=brown] (-7.595587973547305,0.8885523383608023)-- (-7.4485800150262875,1.560751314800899);
\draw [ ,dashed,color=brown] (-7.595587973547305,0.8885523383608023)-- (-8.290052592036053,0.9897520661157008);
\draw [line width= 2pt,color=orange] (-7.381952277954311,3.6644251724922188)-- (-7.374912627222182,3.4321166983319853);
\draw [line width= 2pt,color=orange] (-7.374912627222182,3.4321166983319853)-- (-4.744635953713634,2.653847706678865);
\draw [line width= 2pt,dashed,color=orange] (-4.744635953713634,2.653847706678865)-- (-0.52,1.3890952470064308);
\draw [line width= 2pt,color=orange] (-0.52,1.3890952470064308)-- (-0.52,1.9842568546045714);
\draw [line width= 2pt,color=orange] (-0.52,1.9842568546045714)-- (8.867973957529818,2.5160191290606395);
\draw [line width= 2pt,color=orange] (8.867973957529818,2.5160191290606395)-- (8.819976691753645,2.060347895745961);
\draw [line width= 2pt,color=orange] (8.819976691753645,2.060347895745961)-- (12.021386000516358,2.091724420723366);
\draw [line width= 2pt,color=orange] (8.7929668734321,1.686327502230151)-- (12.025662215392098,1.7211538974670193);
\draw [shift={(21.45194178082194,0.960147260273971)},line width= 2pt,color=orange]  plot[domain=3.0842906000810824:3.2975250669274314,variable=\t]({1*12.67978641183412*cos(\t r)+0*12.67978641183412*sin(\t r)},{0*12.67978641183412*cos(\t r)+1*12.67978641183412*sin(\t r)});
\draw [line width= 2pt,color=orange] (8.925997249042533,-1.0090396370312906)-- (11.99216,-0.93554);
\draw [line width= 2pt,color=orange] (-0.52,1.9842568546045714)-- (-0.52,2.72);
\draw [line width= 2pt,color=orange] (-0.52,2.72)-- (-1.86,4.44);
% \draw [line width= 2pt,color=orange] (-0.52,2.72)-- (-0.3627424738527393,3.940617941047785);
\draw [line width= 2pt,dashed,color=orange] (-1.86,4.44)-- (-2.6395269286122374,4.811626796933604);
\draw [line width= 2pt,dashed,color=orange] (-1.86,4.44)-- (-2.1397729969389663,5.047621709112649);
\draw [line width= 2pt,dashed,color=orange] (-1.86,4.44)-- (-1.7510754945264222,5.144796084715785);
\draw [line width= 2pt,dashed,color=orange] (-1.86,4.44)-- (-1.3762600457714689,5.103149923743012);
\draw [fill=black] (-0.52,2.72) circle (1.5pt);
\draw [fill=black] (-0.52,1.2) circle (1.5pt);
\draw [fill=black] (-0.8,-0.06) circle (1.5pt);
\draw [fill=black] (8.8,1.8) circle (1.5pt);
\draw [fill=black] (9.22,-2.38) circle (1.5pt);
\draw [fill=black] (9.56,5.36) circle (1.5pt);
\draw [fill=black] (9.423604362828659,4.9721395843737906) circle (1.5pt);
\draw [fill=black] (9.276581930151853,4.500994045496966) circle (1.5pt);
\draw [fill=black] (9.178576598844137,4.144717962825276) circle (1.5pt);
\draw [fill=black] (9.063061398260693,3.660633571352447) circle (1.5pt);
\draw [fill=black] (8.967040274244066,3.1746941260645096) circle (1.5pt);
\draw [fill=black] (8.897176034486424,2.736334329355827) circle (1.5pt);
\draw [fill=black] (8.775256123400037,1.2405473184889635) circle (1.5pt);
\draw [fill=black] (8.775252853926688,0.679895051603864) circle (1.5pt);
\draw [fill=black] (8.804226825831217,0.05887600974106366) circle (1.5pt);
\draw [fill=black] (8.854539263970647,-0.48291659076030147) circle (1.5pt);
\draw [fill=black] (9.002127593325264,-1.4438307235144856) circle (1.5pt);
\draw [fill=black] (9.101884737458525,-1.9126692106135892) circle (1.5pt);
\draw [fill=black] (-1.86,4.44) circle (1.5pt);
\draw [fill=black] (-0.1,5.98) circle (1.5pt);
\draw [fill=black] (-2.22,-2.92) circle (1.5pt);
\draw [fill=black] (0.08,-3.36) circle (1.5pt);
\draw [fill=black] (-8.32,0.44) circle (1.5pt);
\draw [fill=black] (-8.34,-1.16) circle (1.5pt);
\draw [fill=black] (-7.36,2.94) circle (1.5pt);
\draw [fill=black] (-7.4,4.26) circle (1.5pt);
\draw [fill=black] (-1.5204055532183423,4.0041026503996635) circle (1.5pt);
\draw [fill=black] (-1.092417332772402,3.4547446360959193) circle (1.5pt);
\draw [fill=black] (-0.41919067012217703,3.5024724176231024) circle (1.5pt);
\draw [fill=black] (-0.32884635320251765,4.20371640133284) circle (1.5pt);
\draw [fill=black] (-0.21855164753794898,5.059813402443539) circle (1.5pt);
\draw [fill=black] (-0.6061410788381743,-0.7869709543568466) circle (1.5pt);
\draw [fill=black] (-0.43485477178423243,-1.4292946058091285) circle (1.5pt);
\draw [fill=black] (-0.19485477178423238,-2.3292946058091286) circle (1.5pt);
\draw [fill=black] (-1.1540251078854453,-0.7730364848960376) circle (1.5pt);
\draw [fill=black] (-1.4722298940761083,-1.4139278148293448) circle (1.5pt);
\draw [fill=black] (-1.893828952530404,-2.263063946645743) circle (1.5pt);
\end{tikzpicture}

==> tikzpics/backwardbands.tex <==
\begin{tikzpicture}[line cap=round,line join=round,>=triangle 45,x=1cm,y=1cm,scale=.8]
\draw [line width=2pt] (-2,1)-- (1.9803373599999943,-0.3363277600000015);
\draw [line width=2pt,color=red] (1.9803373599999943,-0.3363277600000015)-- (2.6212828999999997,0.85370634);
\draw [line width=2pt,color=red] (2.6212828999999997,0.85370634)-- (2.6412828999999993,2.23370634);
\draw [line width=2pt,color=red] (2.6412828999999993,2.23370634)-- (2.0157685799999943,3.4548127799999984);
\draw [line width=2pt] (2.0157685799999943,3.4548127799999984)-- (-2,3);
\draw [line width=2pt] (-6.01,-0.68)-- (-3.476070520000008,-1.1158146000000015);
\draw [line width=2pt,color=red] (-3.476070520000008,-1.1158146000000015)-- (-2,1);
\draw [line width=2pt,color=red] (-2,3)-- (-3.476070520000008,4.234299619999998);
\draw [line width=2pt] (-3.476070520000008,4.234299619999998)-- (-6,1);
\draw [line width=2pt,color=red] (-1.63,-1.36)-- (-2,1);
\draw [line width=2pt,color=red] (-2,1)-- (-2,3);
\draw [line width=2pt,color=red] (-2,3)-- (-1.350197320000007,6.041291839999999);
\draw [line width=2pt] (-1.350197320000007,6.041291839999999)-- (-6,5);
\draw [line width=2pt,color=red] (-5.956255920000009,6.820778679999998)-- (-6.027118360000009,2.6398947199999983);
\draw [line width=2pt] (-6.027118360000009,2.6398947199999983)-- (-9.60567158000001,3.4548127799999984);
\draw [line width=2pt,color=red] (-9.60567158000001,3.4548127799999984)-- (-9.60567158000001,5.049217679999998);
\draw [line width=2pt] (-9.60567158000001,5.049217679999998)-- (-5.956255920000009,6.820778679999998);
\draw [line width=2pt,color=red] (-7.1609174000000095,2.0021327599999985)-- (-6,1);
\draw [line width=2pt,color=red] (-6,1)-- (-6.01,-0.68);
\draw [line width=2pt,color=red] (-6.01,-0.68)-- (-6.49,-1.86);
\draw [line width=2pt] (-6.49,-1.86)-- (-9.46394670000001,-0.9386585000000015);
\draw [line width=2pt,color=red] (-9.46394670000001,-0.9386585000000015)-- (-9.46394670000001,0.9037649399999985);
\draw [line width=2pt] (-9.46394670000001,0.9037649399999985)-- (-7.1609174000000095,2.0021327599999985);
\draw [line width=2pt,dashed ] (-4.908071449165063,2.3992562490425025)-- (-2.750208762726572,-0.0753569234787027);
\draw [line width=2pt] (-5.99,3.64)-- (-4.908071449165065,2.399256249042503);
\draw [line width=2pt] (-2.750208762726572,-0.07535692347870278)-- (-1.63,-1.36);
\draw [line width=2pt,color=orange] (-9.46394670000001,-0.4071902000000015)-- (-6.0059523809523805,0);
\draw [line width=2pt,color=orange] (-6.0059523809523805,0)-- (-2,2);
\draw [line width=2pt,color=orange] (-2,2)-- (2.63177682097438,1.5777868872322538);
\draw [line width=2pt,dashed,color=orange] (-2,2)-- (-4.14328992325197,3.3792886224683025);
\draw [line width=2pt,color=orange] (-4.14328992325197,3.3792886224683025)-- (-5.997680531321089,4.376726612056287);
\draw [line width=2pt,color=orange] (-5.997680531321089,4.376726612056287)-- (-9.60567158000001,4.2697308399999985);
\draw [line width=0.8pt,color=gray] (-8.223854000000012,4.624043039999998)-- (-7.728417117239134,4.325401236040133);
\draw [line width=0.8pt,color=gray] (-7.728417117239134,4.325401236040133)-- (-8.330147660000012,3.9862810799999986);
\draw [line width=0.8pt,color=gray] (-4.539007120000011,4.234299619999998)-- (-4.333697127687685,3.4817046821533673);
\draw [line width=0.8pt,color=gray] (-4.333697127687685,3.4817046821533673)-- (-4.96418176000001,3.4548127799999984);
\draw [line width=0.8pt,color=gray] (-0.1809670600000086,2.2147200799999984)-- (0.27026915530220547,1.7930519012617063);
\draw [line width=0.8pt,color=gray] (0.27026915530220547,1.7930519012617063)-- (-0.25182950000000864,1.2935083599999986);
\draw [line width=0.8pt,color=gray] (-4.50357590000001,1.1872146999999984)-- (-3.931682991895029,1.0355936325754385);
\draw [line width=0.8pt,color=gray] (-3.931682991895029,1.0355936325754385)-- (-4.25555736000001,0.47859029999999847);
\draw [line width=0.8pt,color=gray] (-7.940404240000012,0.1951405399999985)-- (-7.373288447568269,-0.1610083172681089);
\draw [line width=0.8pt,color=gray] (-7.373288447568269,-0.1610083172681089)-- (-7.940404240000012,-0.5843463000000015);
\draw [line width=0.8pt,color=gray] (-7.940404240000012,-0.5843463000000015)-- (-7.373288447568269,-0.1610083172681089);
\draw [fill=blue] (-2,3) circle (1.5pt);
\draw [fill=blue] (-2,1) circle (1.5pt);
\draw [fill=blue] (1.9803373599999943,-0.3363277600000015) circle (1.5pt);
\draw [fill=blue] (2.6212828999999997,0.85370634) circle (1.5pt);
\draw [fill=blue] (2.6412828999999993,2.23370634) circle (1.5pt);
\draw [fill=blue] (2.0157685799999943,3.4548127799999984) circle (1.5pt);
\draw [fill=blue] (-6,1) circle (1.5pt);
\draw [fill=blue] (-6.01,-0.68) circle (1.5pt);
\draw [fill=blue] (-3.476070520000008,-1.1158146000000015) circle (1.5pt);
\draw [fill=blue] (-3.476070520000008,4.234299619999998) circle (1.5pt);
\draw [fill=blue] (-6,5) circle (1.5pt);
\draw [fill=blue] (-5.99,3.64) circle (1.5pt);
\draw [fill=blue] (-1.63,-1.36) circle (1.5pt);
\draw [fill=blue] (-1.350197320000007,6.041291839999999) circle (1.5pt);
\draw [fill=blue] (-5.956255920000009,6.820778679999998) circle (1.5pt);
\draw [fill=blue] (-6.027118360000009,2.6398947199999983) circle (1.5pt);
\draw [fill=blue] (-9.60567158000001,3.4548127799999984) circle (1.5pt);
\draw [fill=blue] (-9.60567158000001,5.049217679999998) circle (1.5pt);
\draw [fill=blue] (-7.1609174000000095,2.0021327599999985) circle (1.5pt);
\draw [fill=blue] (-6.49,-1.86) circle (1.5pt);
\draw [fill=blue] (-9.46394670000001,-0.9386585000000015) circle (1.5pt);
\draw [fill=blue] (-9.46394670000001,0.9037649399999985) circle (1.5pt);
\draw [fill=black] (-9.46394670000001,-0.4071902000000015) circle (2.5pt);
% \draw[color=black] (-9.258678929090927,0.035305579999997116) node {$C_1$};
\draw [fill=black] (-6.0059523809523805,0) circle (2.5pt);
% \draw[color=black] (-5.804133474545471,0.4171237618181781) node {$D_1$};
\draw [fill=black] (-2,2) circle (2.5pt);
% \draw[color=black] (-1.8041334745454694,2.45348739818181) node {$E_1$};
\draw [fill=black] (2.63177682097438,1.5777868872322538) circle (2.5pt);
\draw[right] (2.7,1.7) node {$x$};
\draw [fill=black] (-5.997680531321089,4.376726612056287) circle (2.5pt);
% \draw[color=black] (-5.804133474545471,4.817123761818168) node {$H_1$};
\draw [fill=black] (-9.60567158000001,4.2697308399999985) circle (2.5pt);
% \draw[color=black] (-9.404133474545473,4.70803285272726) node {$I_1$};
\end{tikzpicture}


==> tikzpics/components.tex <==
\begin{tikzpicture}[xscale = .65, yscale = 0.5, line cap=round,line join=round,>=triangle 45,x=1cm,y=1cm]
\draw [line width=1.2pt,color=red] (-0.52,2.72)-- (-0.52,1.2);
\draw [line width=1.2pt,color=red] (-0.52,1.2)-- (-0.8,-0.06);
\draw [line width=1.2pt] (-0.52,1.2)-- (8.8,1.8);
\draw [shift={(-0.19777777777777658,22.053333333333324)},line width=1.2pt]  plot[domain=4.695723856670749:5.241356869229838,variable=\t]({1*19.336018332073213*cos(\t r)+0*19.336018332073213*sin(\t r)},{0*19.336018332073213*cos(\t r)+1*19.336018332073213*sin(\t r)});
\draw [shift={(-0.6231307309405295,-22.094124967251766)},line width=1.2pt]  plot[domain=1.1077142286854866:1.578823215572557,variable=\t]({1*22.034834826038637*cos(\t r)+0*22.034834826038637*sin(\t r)},{0*22.034834826038637*cos(\t r)+1*22.034834826038637*sin(\t r)});
\draw [shift={(21.45194178082192,0.9601472602739729)},line width=1.2pt,color=red]  plot[domain=2.7872249919041923:3.4081614624309373,variable=\t]({1*12.679786411834097*cos(\t r)+0*12.679786411834097*sin(\t r)},{0*12.679786411834097*cos(\t r)+1*12.679786411834097*sin(\t r)});
\draw [line width=1.2pt,color=red] (-0.52,2.72)-- (-1.86,4.44);
\draw [line width=1.2pt,color=red] (-0.52,2.72)-- (-0.1,5.98);
\draw [line width=1.2pt,color=red] (-0.8,-0.06)-- (-2.22,-2.92);
\draw [line width=1.2pt,color=red] (-0.8,-0.06)-- (0.08,-3.36);
\draw [line width=1.2pt] (-1.86,4.44)-- (-8.32,0.44);
\draw [line width=1.2pt,color=red] (-8.32,0.44)-- (-8.34,-1.16);
\draw [line width=1.2pt] (-8.34,-1.16)-- (-2.22,-2.92);
\draw [line width=1.2pt] (0.08,-3.36)-- (-1.6117156008892224,-1.6948638158754759);
\draw [line width=1.2pt,dashed] (-1.6117156008892224,-1.6948638158754759)-- (-6.032867545676891,1.8561810862681796);
\draw [line width=1.2pt] (-6.032867545676891,1.8561810862681796)-- (-7.36,2.94);
\draw [line width=1.2pt,color=red] (-7.36,2.94)-- (-7.4,4.26);
\draw [line width=1.2pt] (-7.4,4.26)-- (-0.1,5.98);
\draw [line width=1.2pt,color=blue] (0.2148309541697958,0.9897520661157008)-- (8.780717180349555,1.4260341286407408);
\draw [line width=1.2pt,color=blue] (0.20037791829867577,1.5988337066301155)-- (8.841394994453214,2.283436041507512);
\draw [line width=1.2pt,color=green] (8.780717180349555,1.4260341286407408)-- (9.380871525169045,1.695987978963182);
\draw [line width=1.2pt,color=green] (8.841394994453214,2.283436041507512)-- (9.380871525169045,2.07164537941397);
\draw [line width=1.2pt,color=brown] (9.380871525169045,2.07164537941397)-- (9.380871525169045,1.695987978963182);
\draw [line width=1.2pt,color=brown] (0.20037791829867577,1.5988337066301155)-- (0.19980465815176335,1.9965138993238134);
\draw [line width=1.2pt,color=brown] (0.2148309541697958,0.9897520661157008)-- (0.2148309541697949,0.43377911344853415);
\draw [line width=1.2pt,color=blue] (0.2148309541697949,0.43377911344853415)-- (8.90106394592467,-0.843307486376901);
\draw [line width=1.2pt,color=green] (8.90106394592467,-0.843307486376901)-- (9.365845229150997,-0.9937190082644612);
\draw [line width=1.2pt,color=brown] (9.365845229150997,-0.9937190082644612)-- (9.365845229150997,-0.7082193839218622);
\draw [line width=1.2pt,color=blue] (9.365845229150997,-0.7082193839218622)-- (11.965394440270453,-0.4076934635612316);
\draw [line width=1.2pt,color=green] (0.19980465815176335,1.9965138993238134)-- (-0.52,2.1768294515401916);
\draw [line width=1.2pt,color=blue] (-0.52,2.1768294515401916)-- (-7.58382,-0.19733);
\draw [line width=1.2pt,dashed,color=blue] (-0.52,2.1768294515401916)-- (-4.051438033936354,3.0830724248072117);
\draw [line width=1.2pt,color=blue] (-4.051438033936354,3.0830724248072117)-- (-6.988842116417383,3.5979101899766732);
\draw [line width=1.2pt,color=brown] (-6.988842116417383,3.5979101899766732)-- (-6.9796646306753365,3.808992362043771);
\draw [line width=1.2pt,color=green] (-6.9796646306753365,3.808992362043771)-- (-7.389919506151647,3.9273437030043175);
\draw [line width=1.2pt,color=brown] (-7.58382,-0.19733)-- (-7.595587973547305,0.8885523383608023);
\draw [line width=1.2pt,dashed,color=brown] (-7.595587973547305,0.8885523383608023)-- (-8.094710743801643,1.3503831705484575);
\draw [line width=1.2pt,dashed,color=brown] (-7.595587973547305,0.8885523383608023)-- (-7.809211119459045,1.4856198347107412);
\draw [line width=1.2pt,dashed,color=brown] (-7.595587973547305,0.8885523383608023)-- (-7.4485800150262875,1.560751314800899);
\draw [line width=1.2pt,dashed,color=brown] (-7.595587973547305,0.8885523383608023)-- (-8.290052592036053,0.9897520661157008);
\draw [line width=3pt,color=olive] (-0.52,2.176829451540191)-- (-0.52,1.9512692783774392);
\draw [line width=3pt,color=olive] (0.2003779182986758,1.5988337066301155)-- (0.20471660821812673,1.4510489497810455);
\draw [line width=3pt,color=olive] (8.841394994453214,2.283436041507512)-- (8.817793606615815,2.034988347103665);
\draw [line width=3pt,color=olive] (8.780717180349555,1.4260341286407408)-- (8.78564413497464,1.5448586391065997);
\draw [line width=3pt,color=olive] (0.2148309541697958,0.9897520661157008)-- (0.21967106719130067,1.0936011635240008);
\draw [line width=3pt,color=olive] (0.21483095416979492,0.43377911344853426)-- (0.20851155836871038,0.3068557915313822);
\draw [line width=3pt,color=olive] (8.90106394592467,-0.843307486376901)-- (8.909972322846464,-0.9042522583227015);
\draw [line width=3pt,color=olive] (-7.58382,-0.19733)-- (-7.581153710309237,-0.389128312212138);
\draw [line width=3pt,color=olive] (-6.988842116417371,3.5979101899766723)-- (-6.992657834914038,3.4494557594562334);
\draw [line width=3pt,color=olive] (-7.389919506151647,3.92734370300432)-- (-7.386104345641894,3.8014434061824933);
\draw [line width=3pt,color=olive] (-8.199298750449753,0.9765271100607313)-- (-8.397175941270673,1.02861389047313);
\draw [line width=3pt,color=olive] (-8.035772190798902,1.2958482092055346)-- (-8.195624588146693,1.4451533535960233);
\draw [line width=3pt,color=olive] (-7.8002686177868865,1.4606259275116256)-- (-7.873142423148325,1.6735782204698681);
\draw [line width=3pt,color=olive] (-7.468077636493243,1.471597766074962)-- (-7.4431662031505015,1.7273252479695962);

\draw [fill=black] (-0.52,2.72) circle (1.5pt);
\draw [fill=black] (-0.52,1.2) circle (1.5pt);
\draw [fill=black] (-0.8,-0.06) circle (1.5pt);
\draw [fill=black] (8.8,1.8) circle (1.5pt);
\draw [fill=black] (9.22,-2.38) circle (1.5pt);
\draw [fill=black] (9.56,5.36) circle (1.5pt);
\draw [fill=black] (9.423604362828659,4.9721395843737906) circle (1.5pt);
\draw [fill=black] (9.276581930151853,4.500994045496966) circle (1.5pt);
\draw [fill=black] (9.14182335724371,3.9995498080147316) circle (1.5pt);
\draw [fill=black] (9.033516373713434,3.5213371903289667) circle (1.5pt);
\draw [fill=black] (8.941100806379133,3.023116373454311) circle (1.5pt);
\draw [fill=black] (8.866507102648233,2.504108856673259) circle (1.5pt);
\draw [fill=black] (8.775256123400037,1.2405473184889635) circle (1.5pt);
\draw [fill=black] (8.775252853926688,0.6798950516038695) circle (1.5pt);
\draw [fill=black] (8.804226825831217,0.058876009741069324) circle (1.5pt);
\draw [fill=black] (8.854539263970647,-0.48291659076030147) circle (1.5pt);
\draw [fill=black] (8.937946667498558,-1.083601685524325) circle (1.5pt);
\draw [fill=black] (9.04323604851519,-1.647726490265102) circle (1.5pt);
\draw [fill=black] (-1.86,4.44) circle (1.5pt);
\draw [fill=black] (-0.1,5.98) circle (1.5pt);
\draw [fill=black] (-2.22,-2.92) circle (1.5pt);
\draw [fill=black] (0.08,-3.36) circle (1.5pt);
\draw [fill=black] (-8.32,0.44) circle (1.5pt);
\draw [fill=black] (-8.34,-1.16) circle (1.5pt);
\draw [fill=black] (-7.36,2.94) circle (1.5pt);
\draw [fill=black] (-7.4,4.26) circle (1.5pt);
\draw [fill=black] (-1.5204055532183423,4.0041026503996635) circle (1.5pt);
\draw [fill=black] (-1.092417332772402,3.4547446360959193) circle (1.5pt);
\draw [fill=black] (-0.41919067012217703,3.5024724176231024) circle (1.5pt);
\draw [fill=black] (-0.32884635320251765,4.20371640133284) circle (1.5pt);
\draw [fill=black] (-0.21855164753794898,5.059813402443539) circle (1.5pt);
\draw [fill=black] (-0.6061410788381743,-0.7869709543568466) circle (1.5pt);
\draw [fill=black] (-0.43485477178423243,-1.4292946058091285) circle (1.5pt);
\draw [fill=black] (-0.19485477178423238,-2.3292946058091286) circle (1.5pt);
\draw [fill=black] (-1.1540251078854453,-0.7730364848960376) circle (1.5pt);
\draw [fill=black] (-1.4722298940761083,-1.4139278148293448) circle (1.5pt);
\draw [fill=black] (-1.893828952530404,-2.263063946645743) circle (1.5pt);
% \draw[color=olive] (-0.7686937124490356,2.3084562489184393) node {$d$};
\end{tikzpicture}

==> tikzpics/fwdladders.tex <==
\begin{tikzpicture}[scale = .7,line cap=round,line join=round,>=triangle 45,x=1cm,y=1cm]

\draw [line width=2pt,color=red] (-6.06,3.82)-- (-6,1.82);
\draw [line width=2pt] (-6,1.82)-- (-1.84,0.94);
\draw [line width=2pt,color=red] (-1.84,0.94)-- (-1.6,2.48);
\draw [line width=2pt,color=red] (-1.6,2.48)-- (-1.52,4.24);
\draw [line width=2pt,color=red] (-1.52,4.24)-- (-1.72,6.12);
\draw [line width=2pt] (-1.72,6.12)-- (-6.06,3.82);

\draw [line width=2pt] (-1.6,2.48)-- (3.5,3.7);
\draw [line width=2pt,color=red] (3.5,3.7)-- (3.5,-0.56);
\draw [line width=2pt] (3.5,-0.56)-- (-1.84,0.94);
\draw [line width=2pt,color=red] (-1.84,0.94)-- (-1.6,2.48);

\draw [line width=2pt,color=red] (3.5,2.28)-- (3.5,0.84);
\draw [line width=2pt] (3.5,0.84)-- (9.24,-1.36);
\draw [line width=2pt,color=red] (9.24,-1.36)-- (9.32,0.02);
\draw [line width=2pt,color=red] (9.32,0.02)-- (9.32,1.62);
\draw [line width=2pt,color=red] (9.32,1.62)-- (9.22,3.38);
\draw [line width=2pt,color=red] (9.22,3.38)-- (8.78,5.02);
\draw [line width=2pt] (8.78,5.02)-- (3.5,2.28);

\draw [line width=2pt,color=orange] (-6.013089879108802,2.2563293036267362)-- (-1.7193965420714639,1.7138721883747738);
\draw [line width=2pt,color=orange] (-1.7193965420714639,1.7138721883747738)-- (3.5,1.362);
\draw [line width=2pt,color=orange] (3.5,1.362)-- (9.32,0.9506);

\draw [line width=0.8pt,color=gray] (-3.902506522639143,1.989682184426714)-- (-4.2108,2.3784);
\draw [line width=0.8pt,color=gray] (0.6534,1.8944)-- (0.9889294339080661,1.5312869833001);
\draw [line width=0.8pt,color=gray] (0.9889294339080661,1.5312869833001)-- (0.6292,1.241);
\draw [line width=0.8pt,color=gray] (6.1468,1.5556)-- (6.603069343446125,1.1426524522519357);
\draw [line width=0.8pt,color=gray] (6.603069343446125,1.1426524522519357)-- (6.1468,0.8538);
\draw [line width=0.8pt,color=gray] (-3.9025065226391407,1.9896821844267139)-- (-4.235,1.7734);

\draw [fill=blue] (-6.06,3.82) circle (2pt);
\draw [fill=blue] (-6,1.82) circle (2pt);
\draw [fill=blue] (-1.84,0.94) circle (2pt);
\draw [fill=blue] (-1.6,2.48) circle (2pt);
\draw [fill=blue] (-1.52,4.24) circle (2pt);
\draw [fill=blue] (-1.72,6.12) circle (2pt);
\draw [fill=blue] (3.5,3.7) circle (2pt);
\draw [fill=blue] (3.5,-0.56) circle (2pt);
\draw [fill=blue] (3.5,2.28) circle (2pt);
\draw [fill=blue] (3.5,0.84) circle (2pt);
\draw [fill=blue] (9.24,-1.36) circle (2pt);
\draw [fill=blue] (9.32,0.02) circle (2pt);
\draw [fill=blue] (9.32,1.62) circle (2pt);
\draw [fill=blue] (9.22,3.38) circle (2pt);
\draw [fill=blue] (8.78,5.02) circle (2pt);
\draw [fill=black] (-6.013089879108802,2.2563293036267362) circle (2.5pt);
\draw[left] (-6,2.25) node {$x$};
\draw [fill=black] (-1.7193965420714639,1.7138721883747738) circle (2.5pt);
\draw[below right] (-1.85,1.75) node {$f(x)$};
\draw [fill=black] (3.5,1.362) circle (2.5pt);
\draw[right] (3.4,1.8) node {$f^2(x)$};
\draw [fill=black] (9.32,0.9506) circle (2.5pt);
\draw[below right] (9.4,1.5) node {$f^3(x)$};

\end{tikzpicture}

==> tikzpics/geodesicsprincipal.tex <==
\begin{tikzpicture}[line cap=round,line join=round,>=triangle 45,x=.6cm,y=.6cm]
\draw [shift={(0,-7)},line width=2pt]  plot[domain=0.9505468408120751:2.191045812777718,variable=\t]({1*8.602325267042627*cos(\t r)+0*8.602325267042627*sin(\t r)},{0*8.602325267042627*cos(\t r)+1*8.602325267042627*sin(\t r)});
\draw [line width=2pt] (0,1.6023252670426267)-- (0,4);
\draw [line width=2pt] (0,4)-- (3,4);
\draw [line width=2pt] (3,4)-- (3,5.54);
\draw [line width=2pt,dotted] (3,5.54)-- (4,7);
\draw [line width=1.2pt,color=orange] (-5,5)-- (8,5);
\draw [line width=1.2pt,color=orange] (-5,5)-- (-5,4.52);
\draw [line width=1.2pt,color=orange] (8,5)-- (8,6.14);
\draw [line width=1.2pt,dashed,color=orange] (8,6.14)-- (7.48,6.54);
\draw [line width=1.2pt,dashed,color=orange] (8,6.14)-- (8.64,6.54);
\draw [line width=1.2pt,dashed,color=orange] (8,6.14)-- (7.997272727272721,6.998363636363641);
\draw [line width=1.2pt,color=green] (-5,4.52)-- (-4.410727272727277,5);
\draw [line width=1.2pt,color=brown] (-4.410727272727277,5)-- (-4.406133371910058,5.709666507323151);
\draw [line width=1.2pt,dashed,color=brown] (-4.406133371910058,5.709666507323151)-- (-4,6);
\draw [line width=1.2pt,dashed,color=brown] (-4.406133371910058,5.709666507323151)-- (-4.410727272727277,6.184363636363641);
\draw [line width=1.2pt,dashed,color=brown] (-4.406133371910058,5.709666507323151)-- (-4.872727272727277,6.030363636363641);
\draw[color=black] (2.225607983978148,1.8140275619789166) node {$\Lambda$};
\draw[color=black, below] (1,4) node {$\gamma$};

\end{tikzpicture}


==> tikzpics/saturatedwalls.tex <==
\begin{tikzpicture}[line cap=round,line join=round,>=triangle 45,x=.3cm,y=.3cm]
% \clip(-5.566506183189663,-16.498135978303893) rectangle (37.49995534868198,19.012805986572584);
\draw [line width=1.2pt,color=brown] (2.16,1.02)-- (2.14,-0.38);
\draw [line width=1.2pt,dashed,color=brown] (2.16,1.02)-- (1.995541602072372,2.3294838855185493);
\draw [line width=1.2pt,color=brown] (2.16,1.02)-- (2.7668829377735795,2.3080577373046274);
\draw [line width=1.2pt,dashed,color=brown] (2.16,1.02)-- (0.9456603395901725,1.7081255873148051);
\draw [line width=1.2pt,dashed,color=brown] (2.16,1.02)-- (1.3099048592268538,2.200926996235016);
\draw [line width=1.2pt,color=blue] (2.14,-0.38)-- (7.502341371589709,-0.6227562529966207);
\draw [line width=1.2pt,color=blue] (1.989806249202907,-2.426181191440244)-- (6.276784081174258,-0.5672745753044475);
\draw [line width=1.2pt,color=blue] (1.9667742019836376,-3.669911741280784)-- (4.47214215854439,-1.3497980548322286);
\draw [line width=1.2pt,color=brown] (1.989806249202907,-2.426181191440244)-- (2.0128382964221765,-1.850380010958512);
\draw [line width=1.2pt,color=brown] (1.9667742019836376,-3.669911741280784)-- (1.989806249202907,-3.1171426080183213);
\draw [line width=1.2pt,color=green] (2.0128382964221765,-1.850380010958512)-- (1.4370371159404411,-2.0346363887126664);
\draw [line width=1.2pt,color=green] (1.989806249202907,-3.1171426080183213)-- (1.48310121037898,-3.393527174649553);
\draw [line width=1.2pt,color=blue] (2.7668829377735795,2.3080577373046274)-- (7.348036353576131,2.5081271235405667);
\draw [line width=1.2pt,color=green] (7.348036353576131,2.5081271235405667)-- (7.687085219378824,2.8552485813861814);
\draw [line width=1.2pt,color=green] (7.502341371589709,-0.6227562529966207)-- (7.823429688807945,-0.24423989539686747);
\draw [line width=1.2pt,color=brown] (7.687085219378824,2.8552485813861814)-- (7.695157811421746,3.2185152233176386);
\draw [line width=1.2pt,color=brown] (7.823429688807945,-0.24423989539686747)-- (7.837730778040094,0.17049169233547226);
\draw [line width=1.2pt,color=blue] (7.695157811421746,3.2185152233176386)-- (12.584547970066836,5.105298249260805);
\draw [line width=1.2pt,color=blue] (7.837730778040094,0.17049169233547226)-- (12.653644111724645,-1.2515467832575113);
\draw [line width=1.2pt,color=red] (-1,1)-- (31.07659529460902,1.0700271734055748);
\draw [line width=1.2pt,dashed,color=red] (-1,1)-- (-3.52967571461338,1.0195807142084583);
\draw [line width=1.2pt,dashed,color=red] (31.07659529460902,1.0700271734055748)-- (36.62570580629191,1.0195807142084583);
\draw [line width=1.2pt,color=brown] (24.976854682075437,1.0567106854903283)-- (24.97893094162056,-0.08383160547001854);
\draw [line width=1.2pt,color=brown] (24.976854682075437,1.0567106854903283)-- (25.515266792779123,1.944327069566578);
\draw [line width=1.2pt,dashed,color=brown] (24.976854682075437,1.0567106854903283)-- (24.672591830310903,1.8326472552635618);
\draw [line width=1.2pt,dashed,color=brown] (24.976854682075437,1.0567106854903283)-- (24.27663612505475,1.6905093097869957);
\draw [line width=1.2pt,dashed,color=brown] (24.976854682075437,1.0567106854903283)-- (25.068547535567056,1.9341743591753946);
\draw [line width=1.2pt,color=blue] (25.515266792779123,1.944327069566578)-- (31.25026790672866,2.723581408250297);
\draw [line width=1.2pt,color=blue] (24.97893094162056,-0.08383160547001854)-- (31.168959447252302,-1.260533106091253);
\draw [line width=1.2pt,color=blue] (28.126335915169022,2.2991111230999497)-- (24.908208067572687,3.699282921966595);
\draw [line width=1.2pt,color=blue] (31.25026790672866,2.723581408250297)-- (24.989516527049044,6.13853670625734);
\end{tikzpicture}

==> tikzpics/walls.tex <==
\begin{tikzpicture}[scale = .6,line cap=round,line join=round,>=triangle 45,x=1cm,y=1cm]

\draw [line width=1.2pt, color=red] (-0.52,2.72)-- (-0.52,1.2);
\draw [line width=1.2pt, color=red] (-0.52,1.2)-- (-0.8,-0.06);
\draw [line width=1.2pt] (-0.52,1.2)-- (8.8,1.8);
\draw [shift={(-0.19777777777777658,22.053333333333324)},line width=1.2pt]  plot[domain=4.695723856670749:5.241356869229838,variable=\t]({1*19.336018332073213*cos(\t r)+0*19.336018332073213*sin(\t r)},{0*19.336018332073213*cos(\t r)+1*19.336018332073213*sin(\t r)});
\draw [shift={(-0.6231307309405295,-22.094124967251766)},line width=1.2pt]  plot[domain=1.1077142286854866:1.578823215572557,variable=\t]({1*22.034834826038637*cos(\t r)+0*22.034834826038637*sin(\t r)},{0*22.034834826038637*cos(\t r)+1*22.034834826038637*sin(\t r)});
\draw [shift={(21.45194178082192,0.9601472602739729)},line width=1.2pt, color=red]  plot[domain=2.7872249919041923:3.4081614624309373,variable=\t]({1*12.679786411834097*cos(\t r)+0*12.679786411834097*sin(\t r)},{0*12.679786411834097*cos(\t r)+1*12.679786411834097*sin(\t r)});
\draw [line width=1.2pt, color=red] (-0.52,2.72)-- (-1.86,4.44);
\draw [line width=1.2pt, color=red] (-0.52,2.72)-- (-0.1,5.98);
\draw [line width=1.2pt, color=red] (-0.8,-0.06)-- (-2.22,-2.92);
\draw [line width=1.2pt, color=red] (-0.8,-0.06)-- (0.08,-3.36);
\draw [line width=1.2pt] (-1.86,4.44)-- (-8.32,0.44);
\draw [line width=1.2pt, color=red] (-8.32,0.44)-- (-8.34,-1.16);
\draw [line width=1.2pt] (-8.34,-1.16)-- (-2.22,-2.92);
\draw [line width=1.2pt] (0.08,-3.36)-- (-1.6117156008892224,-1.6948638158754759);
\draw [  dashed] (-1.6117156008892224,-1.6948638158754759)-- (-6.032867545676891,1.8561810862681796);
\draw [line width=1.2pt] (-6.032867545676891,1.8561810862681796)-- (-7.36,2.94);
\draw [line width=1.2pt, color=red] (-7.36,2.94)-- (-7.4,4.26);
\draw [line width=1.2pt] (-7.4,4.26)-- (-0.1,5.98);
\draw [ color=blue] (0.2148309541697958,0.9897520661157008)-- (8.780717180349555,1.4260341286407408);
\draw [ color=blue] (0.19980465815176424,1.4255146506386152)-- (8.841394994453214,2.283436041507512);
\draw [ color=green] (8.780717180349555,1.4260341286407408)-- (9.380871525169045,1.695987978963182);
\draw [ color=green] (8.841394994453214,2.283436041507512)-- (9.380871525169045,2.07164537941397);
\draw [ color=brown] (9.380871525169045,2.07164537941397)-- (9.380871525169045,1.695987978963182);
\draw [ color=brown] (0.19980465815176424,1.4255146506386152)-- (0.19980465815176335,1.9965138993238134);
\draw [ color=brown] (0.2148309541697958,0.9897520661157008)-- (0.2148309541697949,0.43377911344853415);
\draw [ color=blue] (0.2148309541697949,0.43377911344853415)-- (8.901063945924673,-0.8433074863769174);
\draw [ color=green] (8.901063945924673,-0.8433074863769174)-- (9.365845229150997,-0.9937190082644612);
\draw [ color=brown] (9.365845229150997,-0.9937190082644612)-- (9.365845229150997,-0.7082193839218622);
\draw [  color=blue] (9.365845229150997,-0.7082193839218622)-- (11.965394440270453,-0.4076934635612316);
\draw [ color=green] (0.19980465815176335,1.9965138993238134)-- (-0.52,2.1768294515401916);
\draw [ color=blue] (-0.52,2.1768294515401916)-- (-7.58382,-0.19733);
\draw [  dashed,color=blue] (-0.52,2.1768294515401916)-- (-4.051438033936354,3.083072424807212);
\draw [ color=blue] (-4.051438033936354,3.083072424807212)-- (-6.997791134485342,3.8297220135236603);
\draw [ color=brown] (-6.997791134485342,3.8297220135236603)-- (-6.997791134485342,3.318827948910588);
\draw [ color=green] (-6.997791134485342,3.318827948910588)-- (-7.376485611287644,3.4840251724922227);
\draw [ color=brown] (-7.58382,-0.19733)-- (-7.595587973547305,0.8885523383608028);
\draw [  dashed,color=brown] (-7.595587973547305,0.8885523383608028)-- (-8.094710743801643,1.3503831705484575);
\draw [  dashed,color=brown] (-7.595587973547305,0.8885523383608028)-- (-7.809211119459045,1.4856198347107412);
\draw [  dashed,color=brown] (-7.595587973547305,0.8885523383608028)-- (-7.4485800150262875,1.560751314800899);
\draw [  dashed,color=brown] (-7.595587973547305,0.8885523383608028)-- (-8.290052592036053,0.9897520661157008);

\draw [fill=black] (-0.52,2.72) circle (1.5pt);
\draw [fill=black] (-0.52,1.2) circle (1.5pt);
\draw [fill=black] (-0.8,-0.06) circle (1.5pt);
\draw [fill=black] (8.8,1.8) circle (1.5pt);
\draw [fill=black] (9.22,-2.38) circle (1.5pt);
\draw [fill=black] (9.56,5.36) circle (1.5pt);
\draw [fill=black] (9.423604362828659,4.9721395843737906) circle (1.5pt);
\draw [fill=black] (9.276581930151853,4.500994045496966) circle (1.5pt);
\draw [fill=black] (9.14182335724371,3.9995498080147316) circle (1.5pt);
\draw [fill=black] (9.033516373713434,3.5213371903289667) circle (1.5pt);
\draw [fill=black] (8.941100806379133,3.023116373454311) circle (1.5pt);
\draw [fill=black] (8.866507102648233,2.504108856673259) circle (1.5pt);
\draw [fill=black] (8.775256123400037,1.2405473184889635) circle (1.5pt);
\draw [fill=black] (8.77525285392669,0.6798950516038189) circle (1.5pt);
\draw [fill=black] (8.80422682583122,0.05887600974101881) circle (1.5pt);
\draw [fill=black] (8.854539263970649,-0.482916590760307) circle (1.5pt);
\draw [fill=black] (8.937946667498558,-1.083601685524325) circle (1.5pt);
\draw [fill=black] (9.04323604851519,-1.647726490265102) circle (1.5pt);
\draw [fill=black] (-1.86,4.44) circle (1.5pt);
\draw [fill=black] (-0.1,5.98) circle (1.5pt);
\draw [fill=black] (-2.22,-2.92) circle (1.5pt);
\draw [fill=black] (0.08,-3.36) circle (1.5pt);
\draw [fill=black] (-8.32,0.44) circle (1.5pt);
\draw [fill=black] (-8.34,-1.16) circle (1.5pt);
\draw [fill=black] (-7.36,2.94) circle (1.5pt);
\draw [fill=black] (-7.4,4.26) circle (1.5pt);
\draw [fill=black] (-1.5204055532183423,4.0041026503996635) circle (1.5pt);
\draw [fill=black] (-1.092417332772402,3.4547446360959193) circle (1.5pt);
\draw [fill=black] (-0.41919067012217703,3.5024724176231024) circle (1.5pt);
\draw [fill=black] (-0.32884635320251765,4.20371640133284) circle (1.5pt);
\draw [fill=black] (-0.21855164753794898,5.059813402443539) circle (1.5pt);
\draw [fill=black] (-0.6061410788381743,-0.7869709543568466) circle (1.5pt);
\draw [fill=black] (-0.43485477178423243,-1.4292946058091285) circle (1.5pt);
\draw [fill=black] (-0.19485477178423238,-2.3292946058091286) circle (1.5pt);
\draw [fill=black] (-1.1540251078854453,-0.7730364848960376) circle (1.5pt);
\draw [fill=black] (-1.4722298940761083,-1.4139278148293448) circle (1.5pt);
\draw [fill=black] (-1.893828952530404,-2.263063946645743) circle (1.5pt);

\end{tikzpicture}

==> tikzpics/wallscuthorizontal.tex <==
\begin{tikzpicture}[line cap=round,line join=round,>=triangle 45,x=.6cm,y=.6cm]

\draw [line width=2pt] (-7,2)-- (9,2);
\draw [line width=2pt,dashed] (-7,2)-- (-8,0);
\draw [line width=2pt,dashed] (9,2)-- (10,4);
\draw [line width=1.2pt,color=brown] (-2,2)-- (-2,3);
\draw [line width=1.2pt,color=brown] (-2,2)-- (-2,1);
\draw [line width=1.2pt,color=orange] (2,4.3)-- (2,2);
\draw [line width=1.2pt,color=orange] (2,2)-- (2,0.25);
\draw [line width=1.2pt,dotted,color=red] (-11,2)-- (11.18,1.98);
\draw[right] (-7.32,1.39) node {$\gamma$};
\draw [fill=brown] (-2,2) circle (2.5pt);
\draw [right](-1.84,2.43) node {$a$};
% \draw (1.12,1.85) node {$\Lambda_a$};
\draw (-1.78,0) node {$W_u$};
\draw (2.3,-.6) node {$A(W_u)$};
\end{tikzpicture}

==> tikzpics/wallscutnonhorizontal.tex <==
\begin{tikzpicture}[line cap=round,line join=round,>=triangle 45,x=.6cm,y=.6cm, dot/.style={circle,inner sep=1pt,fill,label={#1},name=#1},
 extended line/.style={shorten >=-#1,shorten <=-#1},
 extended line/.default=1cm]
% \clip(-25.017052975399984,-11.940152353799993) rectangle (19.725491640599994,17.36855283019999);
\draw [line width=2pt] (-5,-3)-- (-5,4);
\draw [line width=2pt] (-5,4)-- (-3,4);
\draw [line width=2pt] (-3,4)-- (-3,1);
\draw [line width=2pt] (-3,1)-- (-1,1);
\draw [line width=2pt] (-1,1)-- (-1,6);
\draw [line width=2pt,dashed] (-1,6)-- (-1,7.42);
\draw [line width=2pt,dashed] (-5,-3)-- (-5,-4.42);
\draw [line width=1.2pt,color=orange] (-11,3)-- (6,3);
\draw [line width=1.2pt,color=green] (-10,3)-- (-11,2.44);
\draw [line width=1.2pt,color=brown] (-10,3)-- (-10,3.78);
\draw [line width=1.2pt,dashed,color=brown] (-10,3.78)-- (-10.682644300000009,4.3330526800000015);
\draw [line width=1.2pt,dashed,color=brown] (-10,3.78)-- (-10,4.48);
\draw [line width=1.2pt,dashed,color=brown] (-10,3.78)-- (-9.5,4.46);
\draw [extended line, line width = 1.2pt, dotted, color = red] (-10,3.78) -- (6,5);
\draw [line width=1.2pt,color=orange] (-11,3)-- (-11,2.44);
\draw [line width=1.2pt,color=orange] (6,3)-- (6,5);
\draw [line width=1.2pt,dashed,color=orange] (6,5)-- (5,6);
\draw [line width=1.2pt,dashed,color=orange] (6,5)-- (5.96,6.22);
\draw [line width=1.2pt,dashed,color=orange] (6,5)-- (6.76,6.16);

\draw[color=black] (-2,0.4) node {$\gamma$};

\end{tikzpicture}
